Error Mitigation From a Single Unmodified Error-Corrected Circuit

Recent work has shown that syndrome information obtained during error-corrected quantum computation can be utilized for logical error mitigation (LEM), yielding exponential reductions in runtime overhead compared to "external'' LEM methods, which do not make use of syndrome data. However, these syndrome-aware LEM methods (SALEM) generally require adaptive circuit operations based on real-time processing of syndromes. Here, we introduce syndrome-based offline logical error mitigation (SOLEM), a framework that utilizes syndrome data entirely in post-processing, without any modification to the given error-corrected circuit. In this sense, SOLEM is "built into'' error-corrected circuits, and is in fact simpler to implement than external LEM protocols. The basic idea of SOLEM is to use naturally occurring syndrome-conditioned logical error channels in place of deliberate circuit modifications. We develop unbiased and heuristic estimators within this framework, including offline logical versions of probabilistic error cancellation (PEC) and zero-noise extrapolation (ZNE), as well as a global-regression estimator. SOLEM's fully offline nature leads to three significant advantages. First, SOLEM can post-process syndromes with a more powerful decoder than the one used in real time. Second, multiple estimators can be constructed from the same measured data and optimized using empirical statistical errors and related performance metrics. Third, logical error characterization is needed only in post-processing, allowing characterization data to be collected during circuit execution and reducing sensitivity to hardware drift. Remarkably, SOLEM estimators can achieve these advantages while attaining a runtime overhead which is exponentially lower than that of external LEM and is comparable to that of corresponding SALEM estimators.

==> solem_figure1.tex <==
\begingroup%
\providecommand{\figtext}{\rmfamily}%
\begin{tikzpicture}

\definecolor{panelneutral}{HTML}{F6F8F8}
\definecolor{panelamber}{HTML}{FFF8E8}
\definecolor{panelpurple}{HTML}{F8F0FA}
\definecolor{panelblend}{HTML}{FBF4F1}
\definecolor{gateblue}{HTML}{E6ECEE}
\definecolor{noisecoral}{HTML}{F2D8D4}
\definecolor{qpamber}{HTML}{F5D89C}
\definecolor{syndromepurple}{HTML}{A95AA9}
\definecolor{samplingamber}{HTML}{C78922}
\definecolor{measuregray}{HTML}{E6ECEE}
\definecolor{outcomegray}{HTML}{67767D}
\definecolor{ink}{HTML}{000000}
\definecolor{muted}{HTML}{000000}

\newcommand{\stateblock}[3]{%
  \begin{scope}[shift={(#2,#3)}]
    \path[draw=ink!40,fill=gateblue,line width=.55pt]
      (-.02,.74) .. controls (-.30,.50) and (-.30,-.50) .. (-.02,-.74)
      -- (.12,-.74) .. controls (.20,-.74) and (.25,-.66) .. (.25,-.58)
      -- (.25,.58) .. controls (.25,.66) and (.20,.74) .. (.12,.74) -- cycle;
    \node[font=\fontsize{7.7}{8.2}\selectfont,text=ink] at (-.01,0) {$\rho$};
    \coordinate (#1-lefttip) at (-.235,0);
    \coordinate (#1-east) at (.25,0);
  \end{scope}%
}

\newcommand{\measurementblock}[3]{%
  \begin{scope}[shift={(#2,#3)}]
    \path[draw=ink!40,fill=measuregray,line width=.55pt]
      (-.12,.74) -- (.02,.74)
      .. controls (.30,.50) and (.30,-.50) .. (.02,-.74)
      -- (-.12,-.74)
      .. controls (-.20,-.74) and (-.25,-.66) .. (-.25,-.58)
      -- (-.25,.58)
      .. controls (-.25,.66) and (-.20,.74) .. (-.12,.74) -- cycle;
    \draw[draw=ink!78,line width=.58pt]
      (-.16,.18) to[bend left=50] (.18,.18);
    \draw[-{Latex[length=1.25mm,width=.9mm]},draw=ink!78,line width=.56pt]
      (0,.06) -- (.13,.31);
    \node[font=\fontsize{7.4}{8}\selectfont,text=ink] at (0,-.34) {$O$};
    \coordinate (#1-west) at (-.25,0);
    \coordinate (#1-east) at (.25,0);
    \coordinate (#1-south) at (-.05,-.74);
  \end{scope}%
}

\tikzset{
  x=1cm,y=1cm,font=\figtext,line cap=round,line join=round,
  >={Latex[length=1.8mm,width=1.25mm]},
  panel/.style={sharp corners,draw=none},
  gate/.style={rounded corners=.9mm,draw=ink!42,fill=gateblue,
               minimum width=6.4mm,minimum height=15.5mm,inner sep=.2pt,
               font=\fontsize{6.5}{7.0}\selectfont},
  noise/.style={rounded corners=.9mm,draw=ink!38,fill=noisecoral,
                minimum width=6.4mm,minimum height=15.5mm,inner sep=.2pt,
                font=\fontsize{6.2}{6.8}\selectfont},
  qp/.style={rounded corners=1.1mm,draw=samplingamber,fill=qpamber,line width=.72pt,
             minimum width=6.4mm,minimum height=15.5mm,inner sep=.2pt,
             font=\fontsize{6.4}{7.0}\selectfont},
  layerbox/.style={rounded corners=1.7mm,draw=ink!42,line width=.68pt,inner sep=3.0pt},
  qreg/.style={draw=ink!80,line width=.52pt},
  sreg/.style={draw=syndromepurple,line width=.92pt},
  xreg/.style={draw=samplingamber,line width=.92pt},
  sflow/.style={draw=syndromepurple,line width=.88pt,-{Latex[length=1.7mm,width=1.15mm]}},
  xflow/.style={draw=samplingamber,line width=.88pt,-{Latex[length=1.7mm,width=1.15mm]}},
  oflow/.style={draw=outcomegray,line width=.74pt,-{Latex[length=1.7mm,width=1.15mm]}},
  snode/.style={rounded corners=1.1mm,draw=syndromepurple,fill=white,line width=.72pt,
                minimum height=4.6mm,inner xsep=1.45pt,inner ysep=.7pt,font=\fontsize{5.8}{6.4}\selectfont,text=ink},
  xnode/.style={rounded corners=1.1mm,draw=samplingamber,fill=white,line width=.72pt,
                minimum height=4.6mm,inner xsep=1.45pt,inner ysep=.7pt,font=\fontsize{5.8}{6.4}\selectfont,text=ink},
  onode/.style={rounded corners=1.1mm,draw=outcomegray,fill=white,line width=.72pt,
                minimum height=4.6mm,inner xsep=1.45pt,inner ysep=.7pt,font=\fontsize{5.8}{6.4}\selectfont,text=ink},
  prepcard/.style={rounded corners=1.1mm,draw=samplingamber,fill=white,line width=.72pt,
                  minimum width=5.05cm,minimum height=13.0mm,
                  inner xsep=3.2pt,inner ysep=3.0pt,
                  font=\fontsize{6.4}{8.2}\selectfont,text=ink},
  salemcard/.style={draw=none,fill=none,
                   path picture={
                     \shade[rounded corners=1.1mm,
                            left color=syndromepurple,right color=samplingamber]
                       (path picture bounding box.south west) rectangle
                       (path picture bounding box.north east);
                     \path[fill=white,rounded corners=.85mm]
                       ([xshift=.72pt,yshift=.72pt]path picture bounding box.south west)
                       rectangle
                       ([xshift=-.72pt,yshift=-.72pt]path picture bounding box.north east);
                   }},
  sectiontag/.style={font=\figtext\fontsize{5.8}{6.4}\selectfont,
                    text=muted,inner xsep=2.2pt,inner ysep=.25pt},
  shotlabel/.style={font=\fontsize{6.4}{7.0}\selectfont,text=ink,
                    inner sep=0pt},
  esttitle/.style={font=\figtext\mdseries\fontsize{6.7}{7.5}\selectfont,
                  text=ink,align=center,inner sep=0pt,text height=6.7pt,text depth=1.5pt},
  small/.style={font=\figtext\fontsize{6.9}{7.6}\selectfont},
  tiny/.style={font=\figtext\fontsize{5.8}{6.5}\selectfont},
  mathline/.style={font=\fontsize{7.8}{8.6}\selectfont,text=ink},
  expline/.style={font=\fontsize{6.9}{7.6}\selectfont,text=ink}
}

\path[panel,fill=panelamber] (0,.98) rectangle (5.75,8.85);
\path[panel,left color=panelamber,right color=panelpurple] (6.00,.98) rectangle (11.75,8.85);
\path[panel,fill=panelpurple] (12.00,.98) rectangle (17.75,8.85);

\newcommand{\qbundle}[2]{%
  \foreach \dy in {0.56,0.38,-0.56}{\draw[qreg] ($(#1)+(0,\dy)$)--($(#2)+(0,\dy)$);}%
}
\newcommand{\layerdots}[2]{%
  \fill[ink!78] ($($(#1)!0.5!(#2)$)+(-0.11,0)$) circle[radius=.022];%
  \fill[ink!78] ($($(#1)!0.5!(#2)$)+(0,0)$) circle[radius=.022];%
  \fill[ink!78] ($($(#1)!0.5!(#2)$)+(0.11,0)$) circle[radius=.022];%
}

\begin{scope}[shift={(0,0)}]
\node[anchor=west,font=\figtext\bfseries\fontsize{9.8}{10.8}\selectfont,text=ink] at (.25,8.38) {(a) ExtLEM {\mdseries (PEC)}};
\node[anchor=west,font=\figtext\fontsize{6.7}{7.5}\selectfont,text=ink] at (.25,7.86) {Modified EC circuits};

\stateblock{a-in}{.36}{6.50}
\node[gate]  (a-g) at (1.70,6.50) {$g$};
\node[noise] (a-l) at (2.50,6.50) {$\Lambda_L$};
\node[layerbox,fit=(a-g)(a-l)] (a-G) {};
\node[tiny,fill=panelamber,inner xsep=1.5pt,inner ysep=.2pt,text=muted] at (a-G.north) {$G$};
\node[qp] (a-b) at (3.60,6.50) {$B_{\sigma}$};
\measurementblock{a-O}{5.10}{6.50}
\qbundle{a-in-east}{a-g.west}
\qbundle{a-g.east}{a-l.west}
\qbundle{a-l.east}{a-b.west}
\qbundle{a-b.east}{a-O-west}
\layerdots{a-in-east}{a-g.west}
\layerdots{a-b.east}{a-O-west}

\node[xnode,anchor=west] (a-x) at ($(a-in-lefttip)+(0,-1.44576)$)
  {$\sigma\sim p_\sigma$};
\draw[xreg] (a-x.east)--(3.60,5.05424);
\draw[xflow] (3.60,5.05424)--(a-b.south);

\node[onode] (a-o) at (5.05,5.05424) {$o\sim p_{o|\boldsymbol\sigma}$};
\draw[oflow] (a-O-south)--(a-o.north);

\node[prepcard,minimum width=5.35cm,minimum height=15.5mm] at (2.875,3.48) {};
\node[esttitle] (a-cardtitle) at (2.875,3.95) {Combine modified channels};
\node[font=\fontsize{6.4}{8.2}\selectfont,text=ink,inner sep=0pt,anchor=north] at ([yshift=-1.2mm]a-cardtitle.south) {$\begin{aligned}
  \text{\figtext Solve for }q_\sigma\text{\figtext :}\quad
    & \textstyle \sum_\sigma q_\sigma B_\sigma\Lambda_L=I \\
  \text{\figtext Define }p_\sigma\text{\figtext :}\quad
    & \textstyle p_\sigma\propto |q_\sigma|
\end{aligned}$};
\draw[draw=ink!18] (.38,2.420)--(5.38,2.420);
\node[sectiontag,fill=panelamber] at (2.82,2.420) {Post-process};
\node[esttitle] (a-esttitle) at (2.82,1.98) {Syndrome-agnostic estimator};
\node[mathline,text=black,inner sep=0pt,anchor=north] at ([yshift=-1.2mm]a-esttitle.south) {$\widehat O_{\rm ExtLEM}=N^{-1}Q\sum_i \operatorname{sgn}(q_{\boldsymbol\sigma_i})\,o_i$};
\end{scope}

\begin{scope}[shift={(6.00,0)}]
\node[anchor=west,font=\figtext\bfseries\fontsize{9.8}{10.8}\selectfont,text=ink] at (.25,8.38) {(b) SALEM {\mdseries (PEC)}};
\node[anchor=west,font=\figtext\fontsize{6.7}{7.5}\selectfont,text=ink] at (.25,7.86) {Adaptively modified EC circuits};

\stateblock{b-in}{.36}{6.50}
\node[gate]  (b-g) at (1.70,6.50) {$g$};
\node[noise] (b-l) at (2.50,6.50) {$\Lambda_{L|s}$};
\node[layerbox,draw=syndromepurple,fit=(b-g)(b-l)] (b-G) {};
\node[tiny,fill=panelblend,inner xsep=1.5pt,inner ysep=.2pt,text=syndromepurple]
  at (b-G.north) {$G_{\mid\boldsymbol{s}}$};
\node[qp] (b-b) at (3.60,6.50) {$B_{\sigma}$};
\measurementblock{b-O}{5.10}{6.50}
\qbundle{b-in-east}{b-g.west}
\qbundle{b-g.east}{b-l.west}
\qbundle{b-l.east}{b-b.west}
\qbundle{b-b.east}{b-O-west}
\layerdots{b-in-east}{b-g.west}
\layerdots{b-b.east}{b-O-west}

\node[snode] (b-s) at (2.10,5.05424) {$s\sim p_s$};
\draw[sflow] (b-G.south)--(b-s.north);

\node[xnode] (b-x) at (3.60,5.05424) {$\sigma\sim p_{\sigma|s}$};
\draw[sflow] (b-s.east)--(b-x.west);

\draw[xflow] (b-x.north)--(b-b.south);

\node[onode] (b-o) at (5.05,5.05424) {$o\sim p_{o|\boldsymbol s,\boldsymbol\sigma}$};
\draw[oflow] (b-O-south)--(b-o.north);

\node[prepcard,salemcard,minimum width=5.35cm,minimum height=15.5mm] at (2.875,3.48) {};
\node[esttitle] (b-cardtitle) at (2.875,3.95) {Combine modified channels, per syndrome};
\node[font=\fontsize{6.4}{8.2}\selectfont,text=ink,inner sep=0pt,anchor=north] at ([yshift=-1.2mm]b-cardtitle.south) {$\begin{aligned}
  \text{\figtext Solve for }q_{\sigma|s}\text{\figtext :}\quad
    & \textstyle \sum_\sigma q_{\sigma|s}B_\sigma\Lambda_{L|s}=I \\
  \text{\figtext Define }p_{\sigma|s}\text{\figtext :}\quad
    & \textstyle p_{\sigma|s}\propto |q_{\sigma|s}|
\end{aligned}$};
\draw[draw=ink!18] (.38,2.420)--(5.38,2.420);
\node[sectiontag,fill=panelblend] at (2.82,2.420) {Post-process};
\node[esttitle,align=center] (b-esttitle) at (2.82,1.98) {Weighted syndrome-conditioned estimators};
\node[mathline,text=black,inner sep=0pt,anchor=north] at ([yshift=-1.2mm]b-esttitle.south) {$\widehat O_{\rm SALEM}=\sum_i w_i Q_{\boldsymbol s_i}\operatorname{sgn}(q_{\boldsymbol\sigma_i|\boldsymbol s_i})\,o_i$};

\end{scope}

\begin{scope}[shift={(12.00,0)}]
\node[anchor=west,font=\figtext\bfseries\fontsize{9.8}{10.8}\selectfont,text=ink] at (.25,8.38) {(c) \underline{SOLEM} {\mdseries (PEC)}};
\node[anchor=west,font=\figtext\fontsize{6.7}{7.5}\selectfont,text=ink] at (.25,7.86) {Unmodified EC circuit};

\stateblock{c-in}{.36}{6.50}
\node[gate]  (c-g) at (2.33,6.50) {$g$};
\node[noise] (c-l) at (3.13,6.50) {$\Lambda_{L|s}$};
\node[layerbox,draw=syndromepurple,fit=(c-g)(c-l)] (c-G) {};
\node[tiny,fill=panelpurple,inner xsep=1.5pt,inner ysep=.2pt,text=syndromepurple]
  at (c-G.north) {$G_{\mid\boldsymbol{s}}$};
\measurementblock{c-O}{5.10}{6.50}
\qbundle{c-in-east}{c-g.west}
\qbundle{c-g.east}{c-l.west}
\qbundle{c-l.east}{c-O-west}
\layerdots{c-in-east}{c-g.west}
\layerdots{c-l.east}{c-O-west}

\node[snode] (c-s) at (2.73,5.05424) {$s\sim p_s$};
\draw[sflow] (c-G.south)--(c-s.north);

\node[onode] (c-o) at (5.05,5.05424) {$o\sim p_{o|\boldsymbol s}$};
\draw[oflow] (c-O-south)--(c-o.north);

\draw[draw=ink!18] (.38,4.540)--(5.38,4.540);
\node[sectiontag,fill=panelpurple] at (2.82,4.540) {Post-process};
\node[prepcard,draw=syndromepurple,minimum width=5.35cm,minimum height=15.5mm] at (2.875,3.48) {};
\node[esttitle] (c-cardtitle) at (2.875,3.95) {Combine channels across syndromes};
\node[font=\fontsize{6.4}{8.2}\selectfont,text=ink,align=center,inner sep=0pt,anchor=north] at ([yshift=-1.2mm]c-cardtitle.south)
  {$\text{\figtext Solve for }q_s\text{\figtext :}\quad \sum_s q_s\Lambda_{L|s}=I$\\[4pt]
   {\figtext Observed $p_s$; choose weights $q_s/p_s$}};

\node[esttitle] (c-esttitle) at (2.82,1.98) {Direct syndrome-based estimator};
\node[mathline,text=black,inner sep=0pt,anchor=north] at ([yshift=-1.2mm]c-esttitle.south)
  {$\widehat O_{\rm SOLEM}=N^{-1}\sum_i(q_{\boldsymbol s_i}/p_{\boldsymbol s_i})\,o_i$};
\end{scope}

\end{tikzpicture}%
\endgroup%


==> solem_figure3.tex <==
\begingroup
\providecommand{\figtext}{\rmfamily}
\begin{tikzpicture}

\definecolor{panelamber}{HTML}{FFF8E8}
\definecolor{panelpurple}{HTML}{F8F0FA}
\definecolor{samplingamber}{HTML}{C78922}
\definecolor{qpamber}{HTML}{F5D89C}
\definecolor{syndromepurple}{HTML}{A95AA9}
\definecolor{channelblue}{HTML}{DCE9F7}
\definecolor{channelstroke}{HTML}{789DC5}
\definecolor{neutralfill}{HTML}{F1F4F5}
\definecolor{executionfill}{HTML}{F7F9F9}
\definecolor{outcomegray}{HTML}{67767D}
\definecolor{ink}{HTML}{000000}
\definecolor{muted}{HTML}{000000}

\tikzset{
  x=1cm,y=.82cm,font=\figtext,line cap=round,line join=round,
  >={Latex[length=1.75mm,width=1.2mm]},
  panel/.style={sharp corners,draw=none},
  phase/.style={font=\figtext\mdseries\fontsize{6.5}{7.1}\selectfont,
                text=muted,inner sep=1pt},
  paneltitle/.style={font=\figtext\bfseries\fontsize{8.7}{9.4}\selectfont,
                    text=ink,anchor=west,inner sep=0pt},
  message/.style={font=\figtext\mdseries\fontsize{6.05}{6.6}\selectfont,
                  text=ink,align=center},
  bottommessage/.style={font=\figtext\fontsize{6.0}{6.6}\selectfont,
                        text=ink,align=center,inner sep=.4pt},
  timinglabel/.style={font=\figtext\fontsize{4.75}{5.2}\selectfont,
                      text=muted,align=center,inner sep=.3pt},
  quantum/.style={rounded corners=1.25mm,draw=ink!45,fill=white,line width=.68pt,
                  minimum height=6.5mm,align=center,inner xsep=2.7pt,inner ysep=1.7pt,
                  font=\figtext\mdseries\fontsize{6.05}{6.6}\selectfont,text=ink},
  execution/.style={rounded corners=1.8mm,draw=ink!48,fill=executionfill,
                    line width=.78pt,minimum height=6.5mm,minimum width=48mm,
                    align=center,font=\figtext\mdseries\fontsize{6.05}{6.6}\selectfont,
                    text=ink},
  algorithm/.style={rounded corners=1.2mm,dashed,draw=ink!58,fill=neutralfill,
                    dash pattern=on 2.1pt off 1.45pt,line width=.68pt,
                    minimum height=6.5mm,align=center,inner xsep=2.5pt,inner ysep=1.6pt,
                    font=\figtext\mdseries\fontsize{6.05}{6.6}\selectfont,text=ink},
  p2lc/.style={algorithm,draw=channelstroke,fill=channelblue},
  fast/.style={algorithm,draw=syndromepurple,fill=panelpurple},
  strong/.style={algorithm,draw=syndromepurple,fill=panelpurple},
  estimator/.style={algorithm,draw=ink!62,fill=white,minimum height=6.5mm,
                    font=\figtext\mdseries\fontsize{6.05}{6.6}\selectfont},
  data/.style={rounded corners=.85mm,fill=white,line width=.68pt,
               minimum height=4.2mm,inner xsep=1.35pt,inner ysep=.45pt,
               font=\fontsize{5.45}{5.95}\selectfont,text=ink},
  sdata/.style={data,draw=syndromepurple},
  xdata/.style={data,draw=samplingamber},
  odata/.style={data,draw=outcomegray},
  ldata/.style={data,draw=channelstroke},
  flow/.style={draw=ink!48,line width=.70pt,-{Latex}},
  sflow/.style={draw=syndromepurple,line width=.84pt,-{Latex}},
  charflow/.style={sflow,dash dot},
  xflow/.style={draw=samplingamber,line width=.84pt,-{Latex}},
  chflow/.style={draw=channelstroke,line width=.80pt,-{Latex}},
  oflow/.style={draw=outcomegray,line width=.74pt,-{Latex}},
  softlabel/.style={font=\figtext\mdseries\fontsize{5.45}{6.0}\selectfont,
                    text=muted,align=center},
  linelabel/.style={font=\fontsize{5.45}{5.95}\selectfont,
                    inner sep=.4pt,align=center}
}

\path[use as bounding box] (-.02,-0.4800) rectangle (17.77,9.1800);

\node[phase] at (4.55,8.9200) {Before execution};
\node[phase] at (11.55,8.9200) {During execution};
\node[phase] at (15.875,8.9200) {Post-process};
\draw[draw=ink!13,line width=.55pt] (.30,8.7000)--(8.80,8.7000);
\draw[draw=ink!13,line width=.55pt] (9.40,8.7000)--(13.70,8.7000);
\draw[draw=ink!13,line width=.55pt] (14.30,8.7000)--(17.45,8.7000);

\path[panel,fill=panelamber] (0,6.2800) rectangle (17.75,8.5200);
\path[panel,top color=panelamber,bottom color=panelpurple]
  (0,3.3200) rectangle (17.75,5.9800);
\path[panel,fill=panelpurple] (0,0.1200) rectangle (17.75,3.0200);
\foreach \x in {9.10,14.00}{
  \draw[draw=ink!32,dash pattern=on 2.4pt off 1.6pt,line width=.72pt]
    (\x,3.3200)--(\x,8.4200);
}
\draw[draw=ink!32,dash pattern=on 2.4pt off 1.6pt,line width=.72pt]
  (9.10,3.3200)--(3.25,3.0200)--(3.25,0.2500);
\draw[draw=ink!32,dash pattern=on 2.4pt off 1.6pt,line width=.72pt]
  (14.00,3.3200)--(9.05,3.0200)--(9.05,0.2500);

\node[bottommessage] (a-caption) at (4.55,6.5000)
  {Characterization before execution};

\node[quantum,minimum width=3.4cm,minimum height=6.5mm]
  (a-char) at (2.30,7.3200) {Characterization circuits};
\node[p2lc,minimum width=3.0cm,minimum height=6.5mm]
  (a-model) at (6.45,7.3200) {Logical error model};
\draw[flow] (a-char.east)--(a-model.west);

\node[execution,minimum width=46mm,draw=samplingamber,line width=.90pt]
  (a-run) at (11.20,7.3200) {Modified EC circuits};
\draw[chflow] (a-model.east)--(a-run.west);
\node[linelabel,text=channelstroke] at (8.425,7.4700) {$\Lambda_L$};

\node[estimator,minimum width=2.70cm,minimum height=6.5mm]
  (a-est) at (15.80,7.3200) {Fixed estimator};
\coordinate (a-title-bottom) at ($(a-char.north)+(a-char.south)-(a-caption.north)$);
\node[paneltitle,anchor=south west] at (.12,0 |- a-title-bottom) {(a) ExtLEM};
\draw[oflow] (a-run.east |- 11.75,7.5400)--(a-est.west |- 13.20,7.5400);
\node[linelabel,text=outcomegray] at (13.72,7.6800) {$o$};
\draw[xflow] (a-run.east |- 11.75,7.1000)--(a-est.west |- 13.05,7.1000);
\node[linelabel,text=samplingamber] at (13.72,7.2400) {$\sigma$};

\node[paneltitle] at (.12,5.6800) {(b) SALEM};
\node[bottommessage] at (4.55,3.5400)
  {Characterization before execution};
\node[bottommessage] at (11.55,3.5400) {Classification during execution};

\node[quantum,minimum width=3.4cm,minimum height=6.5mm]
  (b-char) at (2.30,4.3600) {Characterization circuits};
\node[p2lc,minimum width=3.0cm,minimum height=6.5mm]
  (b-model) at (6.45,4.3600) {Logical error model};
\draw[flow] (b-char.east)--(b-model.west);

\path[shade,left color=syndromepurple,right color=samplingamber,
      rounded corners=1.8mm] (8.87,3.9393) rectangle (13.53,4.7807);
\node[execution,minimum width=46mm,minimum height=6.5mm,draw=none,fill=executionfill]
  (b-run) at (11.20,4.3600)
  {Adaptively modified EC circuits};
\draw[chflow] (b-model.east)--(b-run.west);
\node[linelabel,text=channelstroke] at (8.425,4.5100) {$\Lambda_{L|k}$};

\node[fast,minimum width=3.0cm,minimum height=6.5mm] (b-fast) at (11.20,5.3000)
  {Fast classifier};
\node[estimator,minimum width=2.70cm,minimum height=6.5mm]
  (b-est) at (15.80,4.3600) {Fixed estimator};

\coordinate (b-selbow) at (9.196,5.3000);
\draw[sflow] (b-run.north -| b-selbow)--(b-selbow)--(b-fast.west);
\node[linelabel,text=syndromepurple] at (9.448,5.4800) {$s$};
\coordinate (b-ksplit) at (13.204,5.3000);
\draw[sflow] (b-fast.east)--(b-ksplit)--(b-run.north -| b-ksplit);
\node[linelabel,text=syndromepurple] at (12.952,5.4800) {$k$};
\draw[sflow] (b-ksplit)--(15.80,5.3000)--(b-est.north);

\draw[oflow] (b-run.east |- 11.70,4.5800)--(b-est.west |- 13.20,4.5800);
\node[linelabel,text=outcomegray] at (13.72,4.7200) {$o$};
\draw[xflow] (b-run.east |- 11.70,4.1400)--(b-est.west |- 13.05,4.1400);
\node[linelabel,text=samplingamber] at (13.72,4.2800) {$\sigma$};

\node[paneltitle] at (.12,2.7200) {(c) \underline{SOLEM}};
\node[bottommessage] at (6.15,0.3400)
  {Characterization circuits during execution};
\node[bottommessage] at (13.53,0.3400)
  {Classification and error model in post-processing};

\node[execution,minimum width=46mm,draw=syndromepurple,line width=.90pt]
  (c-run) at (6.15,1.8500) {Unmodified EC circuit};

\node[quantum,fill=neutralfill,minimum width=46mm,minimum height=4.0mm]
  (c-pchar) at (6.15,1.0634) {Characterization circuits};

\node[strong,minimum width=3.0cm,minimum height=6.5mm] (c-strong) at (11.20,2.3900)
  {Strong classifier};
\node[p2lc,minimum width=3.0cm,minimum height=6.5mm] (c-model) at (11.20,1.1600)
  {Logical error model};
\node[estimator,minimum width=2.70cm,minimum height=6.5mm] (c-est) at (15.80,1.4300)
  {Configurable estimator};

\coordinate (c-split) at (9.35,2.3900);
\draw[draw=syndromepurple,line width=.84pt]
  (c-run.north)--(6.15,2.3900)--(c-split);
\node[linelabel,text=syndromepurple] at (8.20,2.5300) {$s$};
\draw[sflow] (c-split)--(c-strong.west);
\draw[charflow] (c-split)--(9.35,1.3700)--(c-model.west |- 9.35,1.3700);
\draw[oflow] (c-run.east |- 8.60,1.7300)--(c-est.west |- 15.15,1.7300);
\node[linelabel,text=outcomegray] at (13.72,1.8700) {$o$};
\draw[flow] (c-pchar.east)--(c-model.west |- c-pchar.east);
\draw[sflow] (c-strong.east)--(15.80,2.3900)--(c-est.north);
\node[linelabel,text=syndromepurple] at (13.72,2.5300) {$k$};
\draw[chflow] (c-model.east)--(c-est.west |- c-model.east);
\node[linelabel,text=channelstroke] at (13.72,1.3500) {$\Lambda_{L|k}$};

\draw[draw=ink!13,line width=.55pt] (.30,-0.0800)--(2.95,-0.0800);
\draw[draw=ink!13,line width=.55pt] (3.55,-0.0800)--(8.75,-0.0800);
\draw[draw=ink!13,line width=.55pt] (9.35,-0.0800)--(17.45,-0.0800);
\node[phase] at (1.625,-0.3100) {Before execution};
\node[phase] at (6.15,-0.3100) {During execution};
\node[phase] at (13.53,-0.3100) {Post-process};

\end{tikzpicture}
\endgroup


==> solem_iterative_figure.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  block/.style={draw, rounded corners=3pt, thick, minimum height=16mm, align=center},
  big/.style={block, minimum width=10mm, fill=pink!60},
  logical/.style={block, minimum width=10mm, fill=white},
  inchan/.style={
    block,
    minimum width=10mm,
    shade,
    left color=white,
    right color=pink!60,
    shading=axis
  },
  braceLabel/.style={midway, yshift=10pt}
]

\node[big] (G1) {$G_1$};
\node[big, right=1mm of G1] (G2top) {$G_2$};
\node[big, right=1mm of G2top] (G3top) {$G_3$};
\node[right=1mm of G3top] (dotstop) {$\cdots$};

\draw[thick] ([yshift=2pt,xshift=2pt]dotstop.east) -- ([yshift=-2pt,xshift=2pt]dotstop.east);
\draw[->, thick] ([xshift=2pt] dotstop.east) -- ++(5mm,0);

\node[logical, yshift=-2.5cm] (g1a) {$g_1$};
\node[logical, right=1mm of g1a] (lambda1a) {$\Lambda_L^{(1)}$};
\node[inchan, right=1mm of lambda1a] (lambda_in_2) {$\Lambda_{\mathrm{in}}^{(2)}$};
\node[big, right=1mm of lambda_in_2] (G2mid) {$G_2$};
\node[big, right=1mm of G2mid] (G3mid) {$G_3$};
\node[right=1mm of G3mid] (dotsmid) {$\cdots$};

\draw[decorate, line width=1.3pt, decoration={brace, amplitude=5pt}]
  (lambda1a.north west) -- (lambda_in_2.north east)
  node[braceLabel, yshift=5pt] {$\Lambda_{\mathrm{out}}^{(1)}$};

\draw[thick] ([yshift=2pt,xshift=2pt]dotsmid.east) -- ([yshift=-2pt,xshift=2pt]dotsmid.east);
\draw[->, thick] ([xshift=2pt] dotsmid.east) -- ++(5mm,0);

\node[logical, yshift=-5cm] (g1b) {$g_1$};
\node[logical, right=1mm of g1b] (lambda1b) {$\Lambda_L^{(1)}$};
\node[logical, right=1mm of lambda1b] (g2b) {$g_2$};
\node[logical, right=1mm of g2b] (lambda2b) {$\Lambda_L^{(2)}$};
\node[inchan, right=1mm of lambda2b] (lambda_in_3) {$\Lambda_{\mathrm{in}}^{(3)}$};
\node[big, right=1mm of lambda_in_3] (G3bot) {$G_3$};
\node[right=1mm of G3bot] (dotsbot) {$\cdots$};

\draw[decorate, line width=1.3pt, decoration={brace, amplitude=5pt}]
  (lambda2b.north west) -- (lambda_in_3.north east)
  node[braceLabel, yshift=5pt] {$\Lambda_{\mathrm{out}}^{(2)}$};

\end{tikzpicture}
